Down Type Isosinglet Quarks in ATLAS

We evaluate the discovery reach of the ATLAS experiment for down type isosinglet quarks, $D$, using both their neutral and charged decay channels, namely the process $pp\to D\bar{D}+X$ with subsequent decays resulting in $2\ell+2j+E^{miss}_{T}$, $3\ell+2j+E^{miss}_{T}$ and $2\ell+4j$ final states. The integrated luminosity required for observation of a heavy quark is estimated for a mass range between 600 and 1000 GeV using the combination of results from different search channels.

==> ggDD_signal.tex <==
% diagrams for process G,G -> de,De               
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$g$}
\Gluon(16.0,70.0)(37.0,60.0){3.0}{3.0} 
\Text(15.0,50.0)[r]{$g$}
\Gluon(16.0,50.0)(37.0,60.0){3.0}{3.0} 
\Text(47.0,61.0)[b]{$g$}
\Gluon(37.0,60.0)(58.0,60.0){3.0}{3.0}
\Text(80.0,70.0)[l]{$D$}
\ArrowLine(58.0,60.0)(79.0,70.0) 
\Text(80.0,50.0)[l]{$\bar{D}$}
\ArrowLine(79.0,50.0)(58.0,60.0) 
\Text(47,30)[b] {gluons, s channel}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 2
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$g$}
\Gluon(16.0,70.0)(58.0,70.0){3.0}{3.0} 
\Text(80.0,70.0)[l]{$\bar{D}$}
\ArrowLine(79.0,70.0)(58.0,70.0) 
\Text(54.0,60.0)[r]{$D$}
\ArrowLine(58.0,70.0)(58.0,50.0) 
\Text(15.0,50.0)[r]{$g$}
\Gluon(16.0,50.0)(58.0,50.0){3.0}{3.0} 
\Text(80.0,50.0)[l]{$D$}
\ArrowLine(58.0,50.0)(79.0,50.0) 
\Text(47,30)[b] {gluons, t channel 1}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 3
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$g$}
\Gluon(16.0,70.0)(58.0,70.0){3.0}{3.0} 
\Text(80.0,70.0)[l]{$D$}
\ArrowLine(58.0,70.0)(79.0,70.0) 
\Text(54.0,60.0)[r]{$D$}
\ArrowLine(58.0,50.0)(58.0,70.0) 
\Text(15.0,50.0)[r]{$g$}
\Gluon(16.0,50.0)(58.0,50.0){3.0}{3.0} 
\Text(80.0,50.0)[l]{$\bar{D}$}
\ArrowLine(79.0,50.0)(58.0,50.0) 
\Text(47,30)[b] {gluons, t channel 2}
\end{picture} \ 
}
%\end{document}


==> qqDD_signal.tex <==
% diagrams for process u,U -> de,De               
%\documentstyle[axodraw]{article}
%\begin{document}
{
\unitlength=1.0 pt
\SetScale{1.0}
\SetWidth{0.7}      % line    size control
\scriptsize    %  letter  size control
{} \qquad\allowbreak
%  diagram # 1
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$u$}
\ArrowLine(16.0,70.0)(37.0,60.0) 
\Text(15.0,50.0)[r]{$\bar{u}$}
\ArrowLine(37.0,60.0)(16.0,50.0) 
\Text(47.0,61.0)[b]{$\gamma$,$g$,$Z$}
\DashLine(37.0,60.0)(58.0,60.0){3.0} 
\Text(80.0,70.0)[l]{$D$}
\ArrowLine(58.0,60.0)(79.0,70.0) 
\Text(80.0,50.0)[l]{$\bar{D}$}
\ArrowLine(79.0,50.0)(58.0,60.0) 
\Text(47,30)[b] {up quarks, s channel}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 2
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$d$}
\ArrowLine(16.0,70.0)(37.0,60.0) 
\Text(15.0,50.0)[r]{$\bar{d}$}
\ArrowLine(37.0,60.0)(16.0,50.0) 
\Text(47.0,61.0)[b]{$\gamma$,$g$,$Z$}
\DashLine(37.0,60.0)(58.0,60.0){3.0} 
\Text(80.0,70.0)[l]{$D$}
\ArrowLine(58.0,60.0)(79.0,70.0) 
\Text(80.0,50.0)[l]{$\bar{D}$}
\ArrowLine(79.0,50.0)(58.0,60.0) 
\Text(47,30)[b] {down quarks, s channel}
\end{picture} \ 
{} \qquad\allowbreak
%  diagram # 4
\begin{picture}(95,79)(0,0)
\Text(15.0,70.0)[r]{$u$}
\ArrowLine(16.0,70.0)(58.0,70.0) 
\Text(80.0,70.0)[l]{$D$}
\ArrowLine(58.0,70.0)(79.0,70.0) 
\Text(54.0,60.0)[r]{$W^+$}
\DashArrowLine(58.0,70.0)(58.0,50.0){3.0} 
\Text(15.0,50.0)[r]{$\bar{u}$}
\ArrowLine(58.0,50.0)(16.0,50.0) 
\Text(80.0,50.0)[l]{$\bar{D}$}
\ArrowLine(79.0,50.0)(58.0,50.0) 
\Text(47,30)[b] {up quarks, t channel}
\end{picture} \ 
}
%\end{document}

